Removahedral congruences versus permutree congruences

The associahedron is classically constructed as a removahedron, i.e. by deleting inequalities in the facet description of the permutahedron. This removahedral construction extends to all permutreehedra (which interpolate between the permutahedron, the associahedron and the cube). Here, we investigate removahedra constructions for all quotientopes (which realize the lattice quotients of the weak order). On the one hand, we observe that the permutree fans are the only quotient fans realized by a removahedron. On the other hand, we show that any permutree fan can be realized by a removahedron constructed from any realization of the braid fan. Our results finally lead to a complete description of the type cone of the permutree fans.

==> figures/rotationPermutreesFacetsTypeCone.tex <==
\begin{tabular}{c@{\qquad}c@{\qquad}c@{\qquad}c}
	$T = $
	\begin{tikzpicture}[baseline=-.2cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,-.5) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1) {$U$};
		\node[inner sep=1pt] (D) at (0,-1) {$D$};
		\node[inner sep=1pt] (L) at (-1,-1) {$L$};
		\node[inner sep=1pt] (R) at (1.1,.5) {$R$};
		\draw (D) -- (i);
		\draw (L) -- (i);
		\draw[red, thick] (i) -- (j);
		\draw (j) -- (U);
		\draw (j) -- (R);
	\end{tikzpicture}
	&
	$V = $
	\begin{tikzpicture}[baseline=-.1cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,-.5) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1.5) {$U$};
		\node[inner sep=1pt] (D) at (0,-1) {$D$};
		\node[inner sep=1pt] (L) at (-1,1) {$L$};
		\node[inner sep=1pt] (l) at (-1,-1) {\phantom{$L$}};
		\node[inner sep=1pt] (R) at (1.1,.5) {$R$};
		\draw (D) -- (i);
		\draw (l) -- (i);
		\draw[red, thick] (i) -- (j);
		\draw (j) -- (L);
		\draw (j) -- (R);
		\draw (L) -- (U);
	\end{tikzpicture}
	&
	$X = $
	\begin{tikzpicture}[baseline=-.3cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,-1) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1) {$U$};
		\node[inner sep=1pt] (D) at (0,-1.5) {$D$};
		\node[inner sep=1pt] (L) at (-1,-.5) {$L$};
		\node[inner sep=1pt] (l) at (-1,-1.5) {\phantom{$L$}};
		\node[inner sep=1pt] (R) at (1.1,.5) {$R$};
		\draw (D) -- (i);
		\draw (l) -- (i);
		\draw (i) -- (L);
		\draw[red, thick] (L) -- (j);
		\draw (j) -- (U);
		\draw (j) -- (R);
	\end{tikzpicture}
	&
	$X_k = $
	\begin{tikzpicture}[baseline=-.1cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,-1) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1.5) {$U$};
		\node[inner sep=1pt] (D) at (0,-1.5) {$D$};
		\node[inner sep=1pt] (oLk) at (-1,1) {$\overline{L}_k$};
		\node[inner sep=1pt] (uLk) at (-1,-.5) {$\underline{L}_k$};
		\node[inner sep=1pt] (l) at (-1,-1.5) {\phantom{$L$}};
		\node[inner sep=1pt] (R) at (1.1,.5) {$R$};
		\draw (D) -- (i);
		\draw (l) -- (i);
		\draw (i) -- (uLk);
		\draw[red, thick] (uLk) -- (j);
		\draw (j) -- (oLk);
		\draw (j) -- (R);
		\draw (oLk) -- (U);
	\end{tikzpicture}
	\\
	\\
	$\Big\updownarrow$
	&
	$\Big\updownarrow$
	&
	$\Big\updownarrow$
	&
	$\Big\updownarrow$
	\\
	\\
	$S = $
	\begin{tikzpicture}[baseline=-.2cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,.5) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,-.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1) {$U$};
		\node[inner sep=1pt] (D) at (0,-1) {$D$};
		\node[inner sep=1pt] (L) at (-1,0) {$L$};
		\node[inner sep=1pt] (R) at (1.1,-.5) {$R$};
		\draw (D) -- (j);
		\draw (j) -- (R);
		\draw[red, thick] (j) -- (i);
		\draw (i) -- (U);
		\draw (L) -- (i);
	\end{tikzpicture}
	&
	$W = $
	\begin{tikzpicture}[baseline=-.1cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,.5) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,-.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1.5) {$U$};
		\node[inner sep=1pt] (D) at (0,-1) {$D$};
		\node[inner sep=1pt] (l) at (-1,0) {\phantom{$L$}};
		\node[inner sep=1pt] (L) at (-1,1) {$L$};
		\node[inner sep=1pt] (R) at (1.1,-.5) {$R$};
		\draw (D) -- (j);
		\draw (j) -- (R);
		\draw[red, thick] (j) -- (i);
		\draw (l) -- (i);
		\draw (i) -- (L);
		\draw (L) -- (U);
	\end{tikzpicture}
	&
	$Y = $
	\begin{tikzpicture}[baseline=-.1cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,-.5) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1.5) {$U$};
		\node[inner sep=1pt] (D) at (0,-1) {$D$};
		\node[inner sep=1pt] (L) at (-1,1) {$L$};
		\node[inner sep=1pt] (l) at (-1,-1) {\phantom{$L$}};
		\node[inner sep=1pt] (R) at (1.1,.5) {$R$};
		\draw (D) -- (i);
		\draw (l) -- (i);
		\draw (i) -- (j);
		\draw[red, thick] (j) -- (L);
		\draw (j) -- (R);
		\draw (L) -- (U);
	\end{tikzpicture}
	&
	$Y_k = $
	\begin{tikzpicture}[baseline=-.1cm, scale=.9]
		\node[circle, draw, inner sep=2pt] (i) at (-.5,-1) {$i$};
		\node[circle, draw, inner sep=1pt] (j) at (.5,.5) {$j$};
		\node[inner sep=1pt] (U) at (0,1.5) {$U$};
		\node[inner sep=1pt] (D) at (0,-1.5) {$D$};
		\node[inner sep=1pt] (oLk) at (-1,1) {$\overline{L}_{k+1}$};
		\node[inner sep=1pt] (uLk) at (-1,-.5) {$\underline{L}_{k+1}$};
		\node[inner sep=1pt] (l) at (-1,-1.5) {\phantom{$L$}};
		\node[inner sep=1pt] (R) at (1.1,.5) {$R$};
		\draw (D) -- (i);
		\draw (l) -- (i);
		\draw (i) -- (uLk);
		\draw (uLk) -- (j);
		\draw[red, thick] (j) -- (oLk);
		\draw (j) -- (R);
		\draw (oLk) -- (U);
	\end{tikzpicture}
	\\
\end{tabular}
